Smart Casual Verification of the Confidential Consortium Framework

The Confidential Consortium Framework (CCF) is an open-source platform for developing trustworthy and reliable cloud applications. CCF powers Microsoft's Azure Confidential Ledger service and as such it is vital to build confidence in the correctness of CCF's design and implementation. This paper reports our experiences applying smart casual verification to validate the correctness of CCF's novel distributed protocols, focusing on its unique distributed consensus protocol and its custom client consistency model. We use the term smart casual verification to describe our hybrid approach, which combines the rigor of formal specification and model checking with the pragmatism of automated testing, in our case binding the formal specification in TLA+ to the C++ implementation. While traditional formal methods approaches require substantial buy-in and are often one-off efforts by domain experts, we have integrated our smart casual verification approach into CCF's CI pipeline, allowing contributors to continuously validate CCF as it evolves. We describe the challenges we faced in applying smart casual verification to a complex existing codebase and how we overcame them to find six subtle bugs in the design and implementation before they could impact production

==> code/consensus.tex <==

\begin{tla}
CheckQuorum(i) ==
    /\ role[i] = Leader
    /\ role' = [role EXCEPT ![i] = Follower]
    /\ UNCHANGED <<currentTerm, log, votedFor, ...>>

LogInv == \A i, j \in Nodes :
    \/ IsPrefix(Committed(i),Committed(j)) 
    \/ IsPrefix(Committed(j),Committed(i))
        
AppendOnlyProp ==
    [][\A i \in Nodes :
        IsPrefix(Committed(i), Committed(i)')]_vars

MonoLogInv == \A i \in Nodes : log[i] # <<>> => 
    \A k \in 1..Len(log[i])-1 :
        \/ log[i][k].term = log[i][k+1].term
        \/  /\ log[i][k].term < log[i][k+1].term
              /\ log[i][k].contentType = Signature
\end{tla}
\begin{tlatex}
\@x{ CheckQuorum ( i ) \.{\defeq}}%
\@x{\@s{16.4} \.{\land} role [ i ] \.{=} Leader}%
 \@x{\@s{16.4} \.{\land} role \.{'} \.{=} [ role {\EXCEPT} {\bang} [ i ] \.{=}
 Follower ]}%
 \@x{\@s{16.4} \.{\land} {\UNCHANGED} {\langle} currentTerm ,\, log ,\,
 votedFor ,\, \.{\dots} {\rangle}}%
\@pvspace{8.0pt}%
\@x{ LogInv \.{\defeq} \A\, i ,\, j \.{\in} Nodes \.{:}}%
\@x{\@s{16.4} \.{\lor} IsPrefix ( Committed ( i ) ,\, Committed ( j ) )}%
\@x{\@s{16.4} \.{\lor} IsPrefix ( Committed ( j ) ,\, Committed ( i ) )}%
\@pvspace{8.0pt}%
\@x{ AppendOnlyProp \.{\defeq}}%
\@x{\@s{16.4} {\Box} [ \A\, i \.{\in} Nodes \.{:}}%
 \@x{\@s{20.5} IsPrefix ( Committed ( i ) ,\, Committed ( i ) \.{'} ) ]_{
 vars}}%
\@pvspace{8.0pt}%
 \@x{ MonoLogInv \.{\defeq} \A\, i \.{\in} Nodes \.{:} log [ i ] \.{\neq}
 {\langle} {\rangle} \.{\implies}}%
\@x{\@s{16.4} \A\, k \.{\in} 1 \.{\dotdot} Len ( log [ i ] ) \.{-} 1 \.{:}}%
 \@x{\@s{20.5} \.{\lor} log [ i ] [ k ] . term \.{=} log [ i ] [ k \.{+} 1 ] .
 term}%
 \@x{\@s{20.5} \.{\lor}\@s{4.1} \.{\land} log [ i ] [ k ] . term \.{<} log [ i
 ] [ k \.{+} 1 ] . term}%
\@x{\@s{32.8} \.{\land} log [ i ] [ k ] . contentType \.{=} Signature}%
\end{tlatex}


==> code/historyinvars.tex <==



\begin{tla}
PrevCommittedInv ==
  \A i, j \in {x \in DOMAIN history: history[x].type = Status}:
      /\ history[i].status = Committed
      /\ history[i].term = history[j].term
      /\ history[j].index <= history[i].index
      => history[j].status = Committed

ObservedRoInv ==
  \A i \in RwResCommitIndexes :
      \A j \in RoReqCommitIndexes :
          \A k \in RoResCommitIndexes :
              history[k].tx = history[j].tx /\ i < j
              => Contains(history[k].observed, history[i].tx)
\end{tla}
\begin{tlatex}
\@x{ PrevCommittedInv \.{\defeq}}%
 \@x{\@s{8.2} \A\, i ,\, j \.{\in} \{ x \.{\in} {\DOMAIN} history \.{:}
 history [ x ] . type \.{=} Status \} \.{:}}%
\@x{\@s{8.2} \.{\land} history [ i ] . status \.{=} Committed}%
\@x{\@s{8.2} \.{\land} history [ i ] . term \.{=} history [ j ] . term}%
\@x{\@s{8.2} \.{\land} history [ j ] . index \.{\leq} history [ i ] . index}%
\@x{\@s{8.2} \.{\implies} history [ j ] . status \.{=} Committed}%
\@pvspace{8.0pt}%
\@x{ ObservedRoInv \.{\defeq}}%
\@x{\@s{8.2} \A\, i \.{\in} RwResCommitIndexes \.{:}}%
\@x{\@s{12.29} \A\, j \.{\in} RoReqCommitIndexes \.{:}}%
\@x{\@s{16.4} \A\, k \.{\in} RoResCommitIndexes \.{:}}%
 \@x{\@s{20.5} history [ k ] . tx \.{=} history [ j ] . tx \.{\land} i \.{<}
 j}%
 \@x{\@s{20.5} \.{\implies} Contains ( history [ k ] . observed ,\, history [
 i ] . tx )}%
\end{tlatex}



==> code/traceccfraft.tex <==


\begin{tla}
VARIABLE ln

IsSendAppendEntries ==
  \* Enablement conditions on current state.
  /\ IsEvent(ln, "sndAE")
  /\ commitIndex[ln.snd] = ln.commit_idx
  /\ ...
  \* High-level spec actions.
  /\ AppendEntries(ln.snd, ln.rcv)
  \* Assertions on successor states.
  /\ \E m \in Network!Messages':
      /\ Network!OneMoreMessage(m)
      /\ IsAppendEntriesRequest(m, ln)
  /\ ...

IsRcvAppendEntries ==
  \* Enablement conditions on current state.
  /\ IsEvent(ln, "recvAE")  /\  ...
  \* High-level spec actions.
  /\ \E m \in Network!MessagesToFrom(ln.rcv, ln.snd):
      IsAppendEntriesRequest(m, ln) /\
      \/ HandleAppendEntriesReq(ln.rcv, ln.snd, m)
      \* Impl optimization: Piggyback term on AppendEntries.
      \/ UpdateTerm(ln.rcv, ln.snd, m) \cdot 
              HandleAppendEntriesReq(ln.rcv, ln.snd, m)
      \/ ...     
  \* Assertions on successor states.
  /\ ...

IsSendAppendEntriesResponse ==
  \* Enablement conditions on current and successor state.
  /\ IsEvent(ln, "sndAER")  /\  ...
  \* High-level spec actions.
  /\ UNCHANGED vars

IsFault == \E s \in MultiPowerset(network): 
    network' = s /\ UNCHANGED AllVarsExceptNetwork

Spec == Init /\ [][IsFault \cdot Next]_<<vars, ln>>
\end{tla}
\begin{tlatex}
\@x{ {\VARIABLE} ln}%
\@pvspace{8.0pt}%
\@x{ IsSendAppendEntries \.{\defeq}}%
\@x{\@s{8.2}}%
\@y{%
  Enablement conditions on current state.
}%
\@xx{}%
\@x{\@s{8.2} \.{\land} IsEvent ( ln ,\,\@w{sndAE} )}%
\@x{\@s{8.2} \.{\land} commitIndex [ ln . snd ] \.{=} ln . commit\_idx}%
\@x{\@s{8.2} \.{\land} \.{\dots}}%
\@x{\@s{8.2}}%
\@y{%
  High-level spec actions.
}%
\@xx{}%
\@x{\@s{8.2} \.{\land} AppendEntries ( ln . snd ,\, ln . rcv )}%
\@x{\@s{8.2}}%
\@y{%
  Assertions on successor states.
}%
\@xx{}%
\@x{\@s{8.2} \.{\land} \E\, m \.{\in} Network {\bang} Messages \.{'} \.{:}}%
\@x{\@s{12.29} \.{\land} Network {\bang} OneMoreMessage ( m )}%
\@x{\@s{12.29} \.{\land} IsAppendEntriesRequest ( m ,\, ln )}%
\@x{\@s{8.2} \.{\land} \.{\dots}}%
\@pvspace{8.0pt}%
\@x{ IsRcvAppendEntries \.{\defeq}}%
\@x{\@s{8.2}}%
\@y{%
  Enablement conditions on current state.
}%
\@xx{}%
 \@x{\@s{8.2} \.{\land} IsEvent ( ln ,\,\@w{recvAE} )\@s{4.1}
 \.{\land}\@s{4.1} \.{\dots}}%
\@x{\@s{8.2}}%
\@y{%
  High-level spec actions.
}%
\@xx{}%
 \@x{\@s{8.2} \.{\land} \E\, m \.{\in} Network {\bang} MessagesToFrom ( ln .
 rcv ,\, ln . snd ) \.{:}}%
\@x{\@s{12.29} IsAppendEntriesRequest ( m ,\, ln ) \.{\land}}%
 \@x{\@s{12.29} \.{\lor} HandleAppendEntriesReq ( ln . rcv ,\, ln . snd ,\, m
 )}%
\@x{\@s{12.29}}%
\@y{%
  Impl optimization: Piggyback term on AppendEntries.
}%
\@xx{}%
\@x{\@s{12.29} \.{\lor} UpdateTerm ( ln . rcv ,\, ln . snd ,\, m ) \.{\cdot}}%
\@x{\@s{32.8} HandleAppendEntriesReq ( ln . rcv ,\, ln . snd ,\, m )}%
\@x{\@s{12.29} \.{\lor} \.{\dots}}%
\@x{\@s{8.2}}%
\@y{%
  Assertions on successor states.
}%
\@xx{}%
\@x{\@s{8.2} \.{\land} \.{\dots}}%
\@pvspace{8.0pt}%
\@x{ IsSendAppendEntriesResponse \.{\defeq}}%
\@x{\@s{8.2}}%
\@y{%
  Enablement conditions on current and successor state.
}%
\@xx{}%
 \@x{\@s{8.2} \.{\land} IsEvent ( ln ,\,\@w{sndAER} )\@s{4.1}
 \.{\land}\@s{4.1} \.{\dots}}%
\@x{\@s{8.2}}%
\@y{%
  High-level spec actions.
}%
\@xx{}%
\@x{\@s{8.2} \.{\land} {\UNCHANGED} vars}%
\@pvspace{8.0pt}%
\@x{ IsFault \.{\defeq} \E\, s \.{\in} MultiPowerset ( network ) \.{:}}%
 \@x{\@s{16.4} network \.{'} \.{=} s \.{\land} {\UNCHANGED}
 AllVarsExceptNetwork}%
\@pvspace{8.0pt}%
 \@x{ Spec \.{\defeq} Init \.{\land} {\Box} [ IsFault \.{\cdot} Next ]_{
 {\langle} vars ,\, ln {\rangle}}}%
\end{tlatex}


